Defining Expertise: Applications to Treatment Effect Estimation

Decision-makers are often experts of their domain and take actions based on their domain knowledge. Doctors, for instance, may prescribe treatments by predicting the likely outcome of each available treatment. Actions of an expert thus naturally encode part of their domain knowledge, and can help make inferences within the same domain: Knowing doctors try to prescribe the best treatment for their patients, we can tell treatments prescribed more frequently are likely to be more effective. Yet in machine learning, the fact that most decision-makers are experts is often overlooked, and "expertise" is seldom leveraged as an inductive bias. This is especially true for the literature on treatment effect estimation, where often the only assumption made about actions is that of overlap. In this paper, we argue that expertise - particularly the type of expertise the decision-makers of a domain are likely to have - can be informative in designing and selecting methods for treatment effect estimation. We formally define two types of expertise, predictive and prognostic, and demonstrate empirically that: (i) the prominent type of expertise in a domain significantly influences the performance of different methods in treatment effect estimation, and (ii) it is possible to predict the type of expertise present in a dataset, which can provide a quantitative basis for model selection.

==> (inline-0) <==
\begin{tikzpicture}
                \begin{axis}[
                    scale only axis,
                    width=240pt,
                    height=180pt,
                    xlabel={Predictive Expertise ($E_{\textit{pred}}$)},
                    ylabel={PEHE Improvement over Baseline},
                    scaled x ticks=false,
                    xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
                    scaled y ticks=false,
                    yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
                    grid,
                    legend cell align=left,
                    legend pos=south west,
                    every axis plot/.append style={ultra thick},
                    mark size=2.4pt]
                    
                    \addplot[color=TabGreen,mark=triangle*] table {figures/appendix/linear_news/pred/beta-propensity.dat};
                    \addlegendentry{Propensity};
                    \addplot[draw=none,forget plot,name path=propensity lower] table {figures/appendix/linear_news/pred/beta-propensity-lower.dat};
                    \addplot[draw=none,forget plot,name path=propensity upper] table {figures/appendix/linear_news/pred/beta-propensity-upper.dat};
                    \addplot[forget plot,TabGreen!50,opacity=.25] fill between[of=propensity lower and propensity upper];
                    
                    \addplot[color=TabBlue,mark=*] table {figures/appendix/linear_news/pred/beta-balancing.dat};
                    \addlegendentry{Balancing};
                    \addplot[draw=none,forget plot,name path=balancing lower] table {figures/appendix/linear_news/pred/beta-balancing-lower.dat};
                    \addplot[draw=none,forget plot,name path=balancing upper] table {figures/appendix/linear_news/pred/beta-balancing-upper.dat};
                    \addplot[forget plot,TabBlue!50,opacity=.25] fill between[of=balancing lower and balancing upper];
                    
                    \addplot[color=TabRed,mark=square*,mark options={rotate=45}] table {figures/appendix/linear_news/pred/beta-policyaware.dat};
                    \addlegendentry{Action-predictive};
                    \addplot[draw=none,forget plot,name path=policyaware lower] table {figures/appendix/linear_news/pred/beta-policyaware-lower.dat};
                    \addplot[draw=none,forget plot,name path=policyaware upper] table {figures/appendix/linear_news/pred/beta-policyaware-upper.dat};
                    \addplot[forget plot,TabRed!50,opacity=.25] fill between[of=policyaware lower and policyaware upper];
                \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    scale only axis,
                    width=240pt,
                    height=180pt,
                    xlabel={Predictive Expertise ($E_{\textit{pred}}$)},
                    ylabel={PEHE Improvement over Baseline},
                    scaled x ticks=false,
                    xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
                    scaled y ticks=false,
                    yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
                    grid,
                    legend cell align=left,
                    legend pos=south west,
                    every axis plot/.append style={ultra thick},
                    mark size=2.4pt]
                    
                    \addplot[color=TabGreen,mark=triangle*] table {figures/appendix/linear_news/pred/d-propensity.dat};
                    \addlegendentry{Propensity};
                    \addplot[draw=none,forget plot,name path=propensity lower] table {figures/appendix/linear_news/pred/d-propensity-lower.dat};
                    \addplot[draw=none,forget plot,name path=propensity upper] table {figures/appendix/linear_news/pred/d-propensity-upper.dat};
                    \addplot[forget plot,TabGreen!50,opacity=.25] fill between[of=propensity lower and propensity upper];
                    
                    \addplot[color=TabBlue,mark=*] table {figures/appendix/linear_news/pred/d-balancing.dat};
                    \addlegendentry{Balancing};
                    \addplot[draw=none,forget plot,name path=balancing lower] table {figures/appendix/linear_news/pred/d-balancing-lower.dat};
                    \addplot[draw=none,forget plot,name path=balancing upper] table {figures/appendix/linear_news/pred/d-balancing-upper.dat};
                    \addplot[forget plot,TabBlue!50,opacity=.25] fill between[of=balancing lower and balancing upper];
                    
                    \addplot[color=TabRed,mark=square*,mark options={rotate=45}] table {figures/appendix/linear_news/pred/d-policyaware.dat};
                    \addlegendentry{Action-predictive};
                    \addplot[draw=none,forget plot,name path=policyaware lower] table {figures/appendix/linear_news/pred/d-policyaware-lower.dat};
                    \addplot[draw=none,forget plot,name path=policyaware upper] table {figures/appendix/linear_news/pred/d-policyaware-upper.dat};
                    \addplot[forget plot,TabRed!50,opacity=.25] fill between[of=policyaware lower and policyaware upper];
                    
                \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    scale only axis,
                    width=240pt,
                    height=180pt,
                    xlabel={Prognostic Expertise ($E_{\textit{prog}}$)},
                    ylabel={PEHE Improvement over Baseline},
                    scaled x ticks=false,
                    xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
                    scaled y ticks=false,
                    yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
                    grid,
                    legend cell align=left,
                    legend pos=south west,
                    every axis plot/.append style={ultra thick},
                    mark size=2.4pt]
                    
                    \addplot[color=TabGreen,mark=triangle*] table {figures/appendix/linear_news/prog/beta-propensity.dat};
                    \addlegendentry{Propensity};
                    \addplot[draw=none,forget plot,name path=propensity lower] table {figures/appendix/linear_news/prog/beta-propensity-lower.dat};
                    \addplot[draw=none,forget plot,name path=propensity upper] table {figures/appendix/linear_news/prog/beta-propensity-upper.dat};
                    \addplot[forget plot,TabGreen!50,opacity=.25] fill between[of=propensity lower and propensity upper];
                    
                    \addplot[color=TabBlue,mark=*] table {figures/appendix/linear_news/prog/beta-balancing.dat};
                    \addlegendentry{Balancing};
                    \addplot[draw=none,forget plot,name path=balancing lower] table {figures/appendix/linear_news/prog/beta-balancing-lower.dat};
                    \addplot[draw=none,forget plot,name path=balancing upper] table {figures/appendix/linear_news/prog/beta-balancing-upper.dat};
                    \addplot[forget plot,TabBlue!50,opacity=.25] fill between[of=balancing lower and balancing upper];
                    
                    \addplot[color=TabRed,mark=square*,mark options={rotate=45}] table {figures/appendix/linear_news/prog/beta-policyaware.dat};
                    \addlegendentry{Action-predictive};
                    \addplot[draw=none,forget plot,name path=policyaware lower] table {figures/appendix/linear_news/prog/beta-policyaware-lower.dat};
                    \addplot[draw=none,forget plot,name path=policyaware upper] table {figures/appendix/linear_news/prog/beta-policyaware-upper.dat};
                    \addplot[forget plot,TabRed!50,opacity=.25] fill between[of=policyaware lower and policyaware upper];
                \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    scale only axis,
                    width=240pt,
                    height=180pt,
                    xlabel={Prognostic Expertise ($E_{\textit{prog}}$)},
                    ylabel={PEHE Improvement over Baseline},
                    scaled x ticks=false,
                    xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
                    scaled y ticks=false,
                    yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
                    grid,
                    legend cell align=left,
                    legend pos=south west,
                    every axis plot/.append style={ultra thick},
                    mark size=2.4pt]
                    
                    \addplot[color=TabGreen,mark=triangle*] table {figures/appendix/linear_news/prog/d-propensity.dat};
                    \addlegendentry{Propensity};
                    \addplot[draw=none,forget plot,name path=propensity lower] table {figures/appendix/linear_news/prog/d-propensity-lower.dat};
                    \addplot[draw=none,forget plot,name path=propensity upper] table {figures/appendix/linear_news/prog/d-propensity-upper.dat};
                    \addplot[forget plot,TabGreen!50,opacity=.25] fill between[of=propensity lower and propensity upper];
                    
                    \addplot[color=TabBlue,mark=*] table {figures/appendix/linear_news/prog/d-balancing.dat};
                    \addlegendentry{Balancing};
                    \addplot[draw=none,forget plot,name path=balancing lower] table {figures/appendix/linear_news/prog/d-balancing-lower.dat};
                    \addplot[draw=none,forget plot,name path=balancing upper] table {figures/appendix/linear_news/prog/d-balancing-upper.dat};
                    \addplot[forget plot,TabBlue!50,opacity=.25] fill between[of=balancing lower and balancing upper];
                    
                    \addplot[color=TabRed,mark=square*,mark options={rotate=45}] table {figures/appendix/linear_news/prog/d-policyaware.dat};
                    \addlegendentry{Action-predictive};
                    \addplot[draw=none,forget plot,name path=policyaware lower] table {figures/appendix/linear_news/prog/d-policyaware-lower.dat};
                    \addplot[draw=none,forget plot,name path=policyaware upper] table {figures/appendix/linear_news/prog/d-policyaware-upper.dat};
                    \addplot[forget plot,TabRed!50,opacity=.25] fill between[of=policyaware lower and policyaware upper];
                    
                \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    scale only axis,
                    width=240pt,
                    height=180pt,
                    xlabel style={align=center},
                    ylabel style={align=center},
                    xlabel={Ground-truth Predictive Expertise ($E_{\textit{pred}}$)},
                    ylabel={Estimated Predictive Expertise ($\hat{E}_{\textit{pred}}$)},
                    scaled x ticks=false,
                    xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
                    scaled y ticks=false,
                    yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
                    grid,
                    legend cell align=left,
                    legend pos=north west,
                    every axis plot/.append style={ultra thick},
                    mark size=2.4pt]
    
                    \addplot[color=black!40,mark=triangle*,mark options={rotate=180}] table {figures/appendix/linear_news/pred/expbeta-baseline.dat};
                    \addlegendentry{Baseline};
                    \addplot[draw=none,forget plot,name path=baseline lower] table {figures/appendix/linear_news/pred/expbeta-baseline-lower.dat};
                    \addplot[draw=none,forget plot,name path=baseline upper] table {figures/appendix/linear_news/pred/expbeta-baseline-upper.dat};
                    \addplot[forget plot,black!20,opacity=.25] fill between[of=baseline lower and baseline upper];
    
                    \addplot[color=TabGreen,mark=triangle*] table {figures/appendix/linear_news/pred/expbeta-propensity.dat};
                    \addlegendentry{Propensity};
                    \addplot[draw=none,forget plot,name path=propensity lower] table {figures/appendix/linear_news/pred/expbeta-propensity-lower.dat};
                    \addplot[draw=none,forget plot,name path=propensity upper] table {figures/appendix/linear_news/pred/expbeta-propensity-upper.dat};
                    \addplot[forget plot,TabGreen!50,opacity=.25] fill between[of=propensity lower and propensity upper];
                    
                    \addplot[color=TabBlue,mark=*] table {figures/appendix/linear_news/pred/expbeta-balancing.dat};
                    \addlegendentry{Balancing};
                    \addplot[draw=none,forget plot,name path=balancing lower] table {figures/appendix/linear_news/pred/expbeta-balancing-lower.dat};
                    \addplot[draw=none,forget plot,name path=balancing upper] table {figures/appendix/linear_news/pred/expbeta-balancing-upper.dat};
                    \addplot[forget plot,TabBlue!50,opacity=.25] fill between[of=balancing lower and balancing upper];
                    
                    \addplot[color=TabRed,mark=square*,mark options={rotate=45}] table {figures/appendix/linear_news/pred/expbeta-policyaware.dat};
                    \addlegendentry{Action-predictive};
                    \addplot[draw=none,forget plot,name path=policyaware lower] table {figures/appendix/linear_news/pred/expbeta-policyaware-lower.dat};
                    \addplot[draw=none,forget plot,name path=policyaware upper] table {figures/appendix/linear_news/pred/expbeta-policyaware-upper.dat};
                    \addplot[forget plot,TabRed!50,opacity=.25] fill between[of=policyaware lower and policyaware upper];
    
                    \draw (axis cs:0,0) -- (axis cs:1,1);
                \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    scale only axis,
                    width=240pt,
                    height=180pt,
                    xlabel style={align=center},
                    ylabel style={align=center},
                    xlabel={Ground-truth Predictive Expertise ($E_{\textit{pred}}$)},
                    ylabel={Estimated Predictive Expertise ($\hat{E}_{\textit{pred}}$)},
                    scaled x ticks=false,
                    xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
                    scaled y ticks=false,
                    yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
                    grid,
                    legend cell align=left,
                    legend pos=north west,
                    every axis plot/.append style={ultra thick},
                    mark size=2.4pt]
    
                    \addplot[color=black!40,mark=triangle*,mark options={rotate=180}] table {figures/appendix/linear_news/pred/expd-baseline.dat};
                    \addlegendentry{Baseline};
                    \addplot[draw=none,forget plot,name path=baseline lower] table {figures/appendix/linear_news/pred/expd-baseline-lower.dat};
                    \addplot[draw=none,forget plot,name path=baseline upper] table {figures/appendix/linear_news/pred/expd-baseline-upper.dat};
                    \addplot[forget plot,black!20,opacity=.25] fill between[of=baseline lower and baseline upper];
    
                    \addplot[color=TabGreen,mark=triangle*] table {figures/appendix/linear_news/pred/expd-propensity.dat};
                    \addlegendentry{Propensity};
                    \addplot[draw=none,forget plot,name path=propensity lower] table {figures/appendix/linear_news/pred/expd-propensity-lower.dat};
                    \addplot[draw=none,forget plot,name path=propensity upper] table {figures/appendix/linear_news/pred/expd-propensity-upper.dat};
                    \addplot[forget plot,TabGreen!50,opacity=.25] fill between[of=propensity lower and propensity upper];
                    
                    \addplot[color=TabBlue,mark=*] table {figures/appendix/linear_news/pred/expd-balancing.dat};
                    \addlegendentry{Balancing};
                    \addplot[draw=none,forget plot,name path=balancing lower] table {figures/appendix/linear_news/pred/expd-balancing-lower.dat};
                    \addplot[draw=none,forget plot,name path=balancing upper] table {figures/appendix/linear_news/pred/expd-balancing-upper.dat};
                    \addplot[forget plot,TabBlue!50,opacity=.25] fill between[of=balancing lower and balancing upper];
                    
                    \addplot[color=TabRed,mark=square*,mark options={rotate=45}] table {figures/appendix/linear_news/pred/expd-policyaware.dat};
                    \addlegendentry{Action-predictive};
                    \addplot[draw=none,forget plot,name path=policyaware lower] table {figures/appendix/linear_news/pred/expd-policyaware-lower.dat};
                    \addplot[draw=none,forget plot,name path=policyaware upper] table {figures/appendix/linear_news/pred/expd-policyaware-upper.dat};
                    \addplot[forget plot,TabRed!50,opacity=.25] fill between[of=policyaware lower and policyaware upper];
    
                    \draw (axis cs:0,0) -- (axis cs:1,1);
                \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    scale only axis,
                    width=240pt,
                    height=180pt,
                    xlabel style={align=center},
                    ylabel style={align=center},
                    xlabel={Ground-truth Prognostic Expertise ($E_{\textit{prog}}$)},
                    ylabel={Estimated Prognostic Expertise ($\hat{E}_{\textit{prog}})$},
                    scaled x ticks=false,
                    xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
                    scaled y ticks=false,
                    yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
                    grid,
                    legend cell align=left,
                    legend pos=north west,
                    every axis plot/.append style={ultra thick},
                    mark size=2.4pt]
    
                    \addplot[color=black!40,mark=triangle*,mark options={rotate=180}] table {figures/appendix/linear_news/prog/expbeta-baseline.dat};
                    \addlegendentry{Baseline};
                    \addplot[draw=none,forget plot,name path=baseline lower] table {figures/appendix/linear_news/prog/expbeta-baseline-lower.dat};
                    \addplot[draw=none,forget plot,name path=baseline upper] table {figures/appendix/linear_news/prog/expbeta-baseline-upper.dat};
                    \addplot[forget plot,black!20,opacity=.25] fill between[of=baseline lower and baseline upper];
    
                    \addplot[color=TabGreen,mark=triangle*] table {figures/appendix/linear_news/prog/expbeta-propensity.dat};
                    \addlegendentry{Propensity};
                    \addplot[draw=none,forget plot,name path=propensity lower] table {figures/appendix/linear_news/prog/expbeta-propensity-lower.dat};
                    \addplot[draw=none,forget plot,name path=propensity upper] table {figures/appendix/linear_news/prog/expbeta-propensity-upper.dat};
                    \addplot[forget plot,TabGreen!50,opacity=.25] fill between[of=propensity lower and propensity upper];
                    
                    \addplot[color=TabBlue,mark=*] table {figures/appendix/linear_news/prog/expbeta-balancing.dat};
                    \addlegendentry{Balancing};
                    \addplot[draw=none,forget plot,name path=balancing lower] table {figures/appendix/linear_news/prog/expbeta-balancing-lower.dat};
                    \addplot[draw=none,forget plot,name path=balancing upper] table {figures/appendix/linear_news/prog/expbeta-balancing-upper.dat};
                    \addplot[forget plot,TabBlue!50,opacity=.25] fill between[of=balancing lower and balancing upper];
                    
                    \addplot[color=TabRed,mark=square*,mark options={rotate=45}] table {figures/appendix/linear_news/prog/expbeta-policyaware.dat};
                    \addlegendentry{Action-predictive};
                    \addplot[draw=none,forget plot,name path=policyaware lower] table {figures/appendix/linear_news/prog/expbeta-policyaware-lower.dat};
                    \addplot[draw=none,forget plot,name path=policyaware upper] table {figures/appendix/linear_news/prog/expbeta-policyaware-upper.dat};
                    \addplot[forget plot,TabRed!50,opacity=.25] fill between[of=policyaware lower and policyaware upper];
    
                    \draw (axis cs:0,0) -- (axis cs:1,1);
                \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    scale only axis,
                    width=240pt,
                    height=180pt,
                    xlabel style={align=center},
                    ylabel style={align=center},
                    xlabel={Ground-truth Prognostic Expertise ($E_{\textit{prog}}$)},
                    ylabel={Estimated Prognostic Expertise ($\hat{E}_{\textit{prog}})$},
                    scaled x ticks=false,
                    xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
                    scaled y ticks=false,
                    yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
                    grid,
                    legend cell align=left,
                    legend pos=north west,
                    every axis plot/.append style={ultra thick},
                    mark size=2.4pt]
    
                    \addplot[color=black!40,mark=triangle*,mark options={rotate=180}] table {figures/appendix/linear_news/prog/expd-baseline.dat};
                    \addlegendentry{Baseline};
                    \addplot[draw=none,forget plot,name path=baseline lower] table {figures/appendix/linear_news/prog/expd-baseline-lower.dat};
                    \addplot[draw=none,forget plot,name path=baseline upper] table {figures/appendix/linear_news/prog/expd-baseline-upper.dat};
                    \addplot[forget plot,black!20,opacity=.25] fill between[of=baseline lower and baseline upper];
    
                    \addplot[color=TabGreen,mark=triangle*] table {figures/appendix/linear_news/prog/expd-propensity.dat};
                    \addlegendentry{Propensity};
                    \addplot[draw=none,forget plot,name path=propensity lower] table {figures/appendix/linear_news/prog/expd-propensity-lower.dat};
                    \addplot[draw=none,forget plot,name path=propensity upper] table {figures/appendix/linear_news/prog/expd-propensity-upper.dat};
                    \addplot[forget plot,TabGreen!50,opacity=.25] fill between[of=propensity lower and propensity upper];
                    
                    \addplot[color=TabBlue,mark=*] table {figures/appendix/linear_news/prog/expd-balancing.dat};
                    \addlegendentry{Balancing};
                    \addplot[draw=none,forget plot,name path=balancing lower] table {figures/appendix/linear_news/prog/expd-balancing-lower.dat};
                    \addplot[draw=none,forget plot,name path=balancing upper] table {figures/appendix/linear_news/prog/expd-balancing-upper.dat};
                    \addplot[forget plot,TabBlue!50,opacity=.25] fill between[of=balancing lower and balancing upper];
                    
                    \addplot[color=TabRed,mark=square*,mark options={rotate=45}] table {figures/appendix/linear_news/prog/expd-policyaware.dat};
                    \addlegendentry{Action-predictive};
                    \addplot[draw=none,forget plot,name path=policyaware lower] table {figures/appendix/linear_news/prog/expd-policyaware-lower.dat};
                    \addplot[draw=none,forget plot,name path=policyaware upper] table {figures/appendix/linear_news/prog/expd-policyaware-upper.dat};
                    \addplot[forget plot,TabRed!50,opacity=.25] fill between[of=policyaware lower and policyaware upper];
    
                    \draw (axis cs:0,0) -- (axis cs:1,1);
                \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    scale only axis,
                    width=240pt,
                    height=180pt,
                    xlabel={Predictive Expertise ($E_{\textit{pred}}$)},
                    ylabel={PEHE Improvement over Baseline},
                    grid,
                    scaled x ticks=false,
                    xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
                    scaled y ticks=false,
                    yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
                    legend cell align=left,
                    legend pos=south west,
                    every axis plot/.append style={ultra thick},
                    mark size=2.4pt]
                    
                    \addplot[color=TabGreen,mark=triangle*] table {figures/appendix/nonlinear_tcga/pred/beta-propensity.dat};
                    \addlegendentry{Propensity};
                    \addplot[draw=none,forget plot,name path=propensity lower] table {figures/appendix/nonlinear_tcga/pred/beta-propensity-lower.dat};
                    \addplot[draw=none,forget plot,name path=propensity upper] table {figures/appendix/nonlinear_tcga/pred/beta-propensity-upper.dat};
                    \addplot[forget plot,TabGreen!50,opacity=.25] fill between[of=propensity lower and propensity upper];
                    
                    \addplot[color=TabBlue,mark=*] table {figures/appendix/nonlinear_tcga/pred/beta-balancing.dat};
                    \addlegendentry{Balancing};
                    \addplot[draw=none,forget plot,name path=balancing lower] table {figures/appendix/nonlinear_tcga/pred/beta-balancing-lower.dat};
                    \addplot[draw=none,forget plot,name path=balancing upper] table {figures/appendix/nonlinear_tcga/pred/beta-balancing-upper.dat};
                    \addplot[forget plot,TabBlue!50,opacity=.25] fill between[of=balancing lower and balancing upper];
                    
                    \addplot[color=TabRed,mark=square*,mark options={rotate=45}] table {figures/appendix/nonlinear_tcga/pred/beta-policyaware.dat};
                    \addlegendentry{Action-predictive};
                    \addplot[draw=none,forget plot,name path=policyaware lower] table {figures/appendix/nonlinear_tcga/pred/beta-policyaware-lower.dat};
                    \addplot[draw=none,forget plot,name path=policyaware upper] table {figures/appendix/nonlinear_tcga/pred/beta-policyaware-upper.dat};
                    \addplot[forget plot,TabRed!50,opacity=.25] fill between[of=policyaware lower and policyaware upper];
                \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    scale only axis,
                    width=240pt,
                    height=180pt,
                    xlabel={Predictive Expertise ($E_{\textit{pred}}$)},
                    ylabel={PEHE Improvement over Baseline},
                    grid,
                    scaled x ticks=false,
                    xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
                    scaled y ticks=false,
                    yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
                    legend cell align=left,
                    legend pos=south west,
                    every axis plot/.append style={ultra thick},
                    mark size=2.4pt]
                    
                    \addplot[color=TabGreen,mark=triangle*] table {figures/appendix/nonlinear_tcga/pred/d-propensity.dat};
                    \addlegendentry{Propensity};
                    \addplot[draw=none,forget plot,name path=propensity lower] table {figures/appendix/nonlinear_tcga/pred/d-propensity-lower.dat};
                    \addplot[draw=none,forget plot,name path=propensity upper] table {figures/appendix/nonlinear_tcga/pred/d-propensity-upper.dat};
                    \addplot[forget plot,TabGreen!50,opacity=.25] fill between[of=propensity lower and propensity upper];
                    
                    \addplot[color=TabBlue,mark=*] table {figures/appendix/nonlinear_tcga/pred/d-balancing.dat};
                    \addlegendentry{Balancing};
                    \addplot[draw=none,forget plot,name path=balancing lower] table {figures/appendix/nonlinear_tcga/pred/d-balancing-lower.dat};
                    \addplot[draw=none,forget plot,name path=balancing upper] table {figures/appendix/nonlinear_tcga/pred/d-balancing-upper.dat};
                    \addplot[forget plot,TabBlue!50,opacity=.25] fill between[of=balancing lower and balancing upper];
                    
                    \addplot[color=TabRed,mark=square*,mark options={rotate=45}] table {figures/appendix/nonlinear_tcga/pred/d-policyaware.dat};
                    \addlegendentry{Action-predictive};
                    \addplot[draw=none,forget plot,name path=policyaware lower] table {figures/appendix/nonlinear_tcga/pred/d-policyaware-lower.dat};
                    \addplot[draw=none,forget plot,name path=policyaware upper] table {figures/appendix/nonlinear_tcga/pred/d-policyaware-upper.dat};
                    \addplot[forget plot,TabRed!50,opacity=.25] fill between[of=policyaware lower and policyaware upper];
                    
                \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    scale only axis,
                    width=240pt,
                    height=180pt,
                    xlabel={Prognostic Expertise ($E_{\textit{prog}}$)},
                    ylabel={PEHE Improvement over Baseline},
                    scaled x ticks=false,
                    xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
                    scaled y ticks=false,
                    yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
                    grid,
                    legend cell align=left,
                    legend pos=south west,
                    every axis plot/.append style={ultra thick},
                    mark size=2.4pt]
                    
                    \addplot[color=TabGreen,mark=triangle*] table {figures/appendix/nonlinear_tcga/prog/beta-propensity.dat};
                    \addlegendentry{Propensity};
                    \addplot[draw=none,forget plot,name path=propensity lower] table {figures/appendix/nonlinear_tcga/prog/beta-propensity-lower.dat};
                    \addplot[draw=none,forget plot,name path=propensity upper] table {figures/appendix/nonlinear_tcga/prog/beta-propensity-upper.dat};
                    \addplot[forget plot,TabGreen!50,opacity=.25] fill between[of=propensity lower and propensity upper];
                    
                    \addplot[color=TabBlue,mark=*] table {figures/appendix/nonlinear_tcga/prog/beta-balancing.dat};
                    \addlegendentry{Balancing};
                    \addplot[draw=none,forget plot,name path=balancing lower] table {figures/appendix/nonlinear_tcga/prog/beta-balancing-lower.dat};
                    \addplot[draw=none,forget plot,name path=balancing upper] table {figures/appendix/nonlinear_tcga/prog/beta-balancing-upper.dat};
                    \addplot[forget plot,TabBlue!50,opacity=.25] fill between[of=balancing lower and balancing upper];
                    
                    \addplot[color=TabRed,mark=square*,mark options={rotate=45}] table {figures/appendix/nonlinear_tcga/prog/beta-policyaware.dat};
                    \addlegendentry{Action-predictive};
                    \addplot[draw=none,forget plot,name path=policyaware lower] table {figures/appendix/nonlinear_tcga/prog/beta-policyaware-lower.dat};
                    \addplot[draw=none,forget plot,name path=policyaware upper] table {figures/appendix/nonlinear_tcga/prog/beta-policyaware-upper.dat};
                    \addplot[forget plot,TabRed!50,opacity=.25] fill between[of=policyaware lower and policyaware upper];
                \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    scale only axis,
                    width=240pt,
                    height=180pt,
                    xlabel={Prognostic Expertise ($E_{\textit{prog}}$)},
                    ylabel={PEHE Improvement over Baseline},
                    scaled x ticks=false,
                    xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
                    scaled y ticks=false,
                    yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
                    grid,
                    legend cell align=left,
                    legend pos=south west,
                    every axis plot/.append style={ultra thick},
                    mark size=2.4pt]
                    
                    \addplot[color=TabGreen,mark=triangle*] table {figures/appendix/nonlinear_tcga/prog/d-propensity.dat};
                    \addlegendentry{Propensity};
                    \addplot[draw=none,forget plot,name path=propensity lower] table {figures/appendix/nonlinear_tcga/prog/d-propensity-lower.dat};
                    \addplot[draw=none,forget plot,name path=propensity upper] table {figures/appendix/nonlinear_tcga/prog/d-propensity-upper.dat};
                    \addplot[forget plot,TabGreen!50,opacity=.25] fill between[of=propensity lower and propensity upper];
                    
                    \addplot[color=TabBlue,mark=*] table {figures/appendix/nonlinear_tcga/prog/d-balancing.dat};
                    \addlegendentry{Balancing};
                    \addplot[draw=none,forget plot,name path=balancing lower] table {figures/appendix/nonlinear_tcga/prog/d-balancing-lower.dat};
                    \addplot[draw=none,forget plot,name path=balancing upper] table {figures/appendix/nonlinear_tcga/prog/d-balancing-upper.dat};
                    \addplot[forget plot,TabBlue!50,opacity=.25] fill between[of=balancing lower and balancing upper];
                    
                    \addplot[color=TabRed,mark=square*,mark options={rotate=45}] table {figures/appendix/nonlinear_tcga/prog/d-policyaware.dat};
                    \addlegendentry{Action-predictive};
                    \addplot[draw=none,forget plot,name path=policyaware lower] table {figures/appendix/nonlinear_tcga/prog/d-policyaware-lower.dat};
                    \addplot[draw=none,forget plot,name path=policyaware upper] table {figures/appendix/nonlinear_tcga/prog/d-policyaware-upper.dat};
                    \addplot[forget plot,TabRed!50,opacity=.25] fill between[of=policyaware lower and policyaware upper];
                    
                \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    scale only axis,
                    width=240pt,
                    height=180pt,
                    xlabel style={align=center},
                    ylabel style={align=center},
                    xlabel={Ground-truth Predictive Expertise ($E_{\textit{pred}}$)},
                    ylabel={Estimated Predictive Expertise ($\hat{E}_{\textit{pred}}$)},
                    scaled x ticks=false,
                    xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
                    scaled y ticks=false,
                    yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
                    grid,
                    legend cell align=left,
                    legend pos=north west,
                    every axis plot/.append style={ultra thick},
                    mark size=2.4pt]
    
                    \addplot[color=black!40,mark=triangle*,mark options={rotate=180}] table {figures/appendix/nonlinear_tcga/pred/expbeta-baseline.dat};
                    \addlegendentry{Baseline};
                    \addplot[draw=none,forget plot,name path=baseline lower] table {figures/appendix/nonlinear_tcga/pred/expbeta-baseline-lower.dat};
                    \addplot[draw=none,forget plot,name path=baseline upper] table {figures/appendix/nonlinear_tcga/pred/expbeta-baseline-upper.dat};
                    \addplot[forget plot,black!20,opacity=.25] fill between[of=baseline lower and baseline upper];
    
                    \addplot[color=TabGreen,mark=triangle*] table {figures/appendix/nonlinear_tcga/pred/expbeta-propensity.dat};
                    \addlegendentry{Propensity};
                    \addplot[draw=none,forget plot,name path=propensity lower] table {figures/appendix/nonlinear_tcga/pred/expbeta-propensity-lower.dat};
                    \addplot[draw=none,forget plot,name path=propensity upper] table {figures/appendix/nonlinear_tcga/pred/expbeta-propensity-upper.dat};
                    \addplot[forget plot,TabGreen!50,opacity=.25] fill between[of=propensity lower and propensity upper];
                    
                    \addplot[color=TabBlue,mark=*] table {figures/appendix/nonlinear_tcga/pred/expbeta-balancing.dat};
                    \addlegendentry{Balancing};
                    \addplot[draw=none,forget plot,name path=balancing lower] table {figures/appendix/nonlinear_tcga/pred/expbeta-balancing-lower.dat};
                    \addplot[draw=none,forget plot,name path=balancing upper] table {figures/appendix/nonlinear_tcga/pred/expbeta-balancing-upper.dat};
                    \addplot[forget plot,TabBlue!50,opacity=.25] fill between[of=balancing lower and balancing upper];
                    
                    \addplot[color=TabRed,mark=square*,mark options={rotate=45}] table {figures/appendix/nonlinear_tcga/pred/expbeta-policyaware.dat};
                    \addlegendentry{Action-predictive};
                    \addplot[draw=none,forget plot,name path=policyaware lower] table {figures/appendix/nonlinear_tcga/pred/expbeta-policyaware-lower.dat};
                    \addplot[draw=none,forget plot,name path=policyaware upper] table {figures/appendix/nonlinear_tcga/pred/expbeta-policyaware-upper.dat};
                    \addplot[forget plot,TabRed!50,opacity=.25] fill between[of=policyaware lower and policyaware upper];
    
                    \draw (axis cs:0,0) -- (axis cs:1,1);
                \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    scale only axis,
                    width=240pt,
                    height=180pt,
                    xlabel style={align=center},
                    ylabel style={align=center},
                    xlabel={Ground-truth Predictive Expertise ($E_{\textit{pred}}$)},
                    ylabel={Estimated Predictive Expertise ($\hat{E}_{\textit{pred}}$)},
                    scaled x ticks=false,
                    xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
                    scaled y ticks=false,
                    yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
                    grid,
                    legend cell align=left,
                    legend pos=north west,
                    every axis plot/.append style={ultra thick},
                    mark size=2.4pt]
    
                    \addplot[color=black!40,mark=triangle*,mark options={rotate=180}] table {figures/appendix/nonlinear_tcga/pred/expd-baseline.dat};
                    \addlegendentry{Baseline};
                    \addplot[draw=none,forget plot,name path=baseline lower] table {figures/appendix/nonlinear_tcga/pred/expd-baseline-lower.dat};
                    \addplot[draw=none,forget plot,name path=baseline upper] table {figures/appendix/nonlinear_tcga/pred/expd-baseline-upper.dat};
                    \addplot[forget plot,black!20,opacity=.25] fill between[of=baseline lower and baseline upper];
    
                    \addplot[color=TabGreen,mark=triangle*] table {figures/appendix/nonlinear_tcga/pred/expd-propensity.dat};
                    \addlegendentry{Propensity};
                    \addplot[draw=none,forget plot,name path=propensity lower] table {figures/appendix/nonlinear_tcga/pred/expd-propensity-lower.dat};
                    \addplot[draw=none,forget plot,name path=propensity upper] table {figures/appendix/nonlinear_tcga/pred/expd-propensity-upper.dat};
                    \addplot[forget plot,TabGreen!50,opacity=.25] fill between[of=propensity lower and propensity upper];
                    
                    \addplot[color=TabBlue,mark=*] table {figures/appendix/nonlinear_tcga/pred/expd-balancing.dat};
                    \addlegendentry{Balancing};
                    \addplot[draw=none,forget plot,name path=balancing lower] table {figures/appendix/nonlinear_tcga/pred/expd-balancing-lower.dat};
                    \addplot[draw=none,forget plot,name path=balancing upper] table {figures/appendix/nonlinear_tcga/pred/expd-balancing-upper.dat};
                    \addplot[forget plot,TabBlue!50,opacity=.25] fill between[of=balancing lower and balancing upper];
                    
                    \addplot[color=TabRed,mark=square*,mark options={rotate=45}] table {figures/appendix/nonlinear_tcga/pred/expd-policyaware.dat};
                    \addlegendentry{Action-predictive};
                    \addplot[draw=none,forget plot,name path=policyaware lower] table {figures/appendix/nonlinear_tcga/pred/expd-policyaware-lower.dat};
                    \addplot[draw=none,forget plot,name path=policyaware upper] table {figures/appendix/nonlinear_tcga/pred/expd-policyaware-upper.dat};
                    \addplot[forget plot,TabRed!50,opacity=.25] fill between[of=policyaware lower and policyaware upper];
    
                    \draw (axis cs:0,0) -- (axis cs:1,1);
                \end{axis}
            \end{tikzpicture}}%
        \vspace{-3pt}
        \caption{\textit{Worst$\to$Expert\\for predictive expertise}}
    \end{subfigure}%
    \begin{subfigure}{.25\linewidth}
        \centering
        \resizebox{\linewidth}{!}{%
            \begin{tikzpicture}
                \begin{axis}[
                    scale only axis,
                    width=240pt,
                    height=180pt,
                    xlabel style={align=center},
                    ylabel style={align=center},
                    xlabel={Ground-truth Prognostic Expertise ($E_{\textit{prog}}$)},
                    ylabel={Estimated Prognostic Expertise ($\hat{E}_{\textit{prog}})$},
                    scaled x ticks=false,
                    xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
                    scaled y ticks=false,
                    yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
                    grid,
                    legend cell align=left,
                    legend pos=north west,
                    every axis plot/.append style={ultra thick},
                    mark size=2.4pt]
    
                    \addplot[color=black!40,mark=triangle*,mark options={rotate=180}] table {figures/appendix/nonlinear_tcga/prog/expbeta-baseline.dat};
                    \addlegendentry{Baseline};
                    \addplot[draw=none,forget plot,name path=baseline lower] table {figures/appendix/nonlinear_tcga/prog/expbeta-baseline-lower.dat};
                    \addplot[draw=none,forget plot,name path=baseline upper] table {figures/appendix/nonlinear_tcga/prog/expbeta-baseline-upper.dat};
                    \addplot[forget plot,black!20,opacity=.25] fill between[of=baseline lower and baseline upper];
    
                    \addplot[color=TabGreen,mark=triangle*] table {figures/appendix/nonlinear_tcga/prog/expbeta-propensity.dat};
                    \addlegendentry{Propensity};
                    \addplot[draw=none,forget plot,name path=propensity lower] table {figures/appendix/nonlinear_tcga/prog/expbeta-propensity-lower.dat};
                    \addplot[draw=none,forget plot,name path=propensity upper] table {figures/appendix/nonlinear_tcga/prog/expbeta-propensity-upper.dat};
                    \addplot[forget plot,TabGreen!50,opacity=.25] fill between[of=propensity lower and propensity upper];
                    
                    \addplot[color=TabBlue,mark=*] table {figures/appendix/nonlinear_tcga/prog/expbeta-balancing.dat};
                    \addlegendentry{Balancing};
                    \addplot[draw=none,forget plot,name path=balancing lower] table {figures/appendix/nonlinear_tcga/prog/expbeta-balancing-lower.dat};
                    \addplot[draw=none,forget plot,name path=balancing upper] table {figures/appendix/nonlinear_tcga/prog/expbeta-balancing-upper.dat};
                    \addplot[forget plot,TabBlue!50,opacity=.25] fill between[of=balancing lower and balancing upper];
                    
                    \addplot[color=TabRed,mark=square*,mark options={rotate=45}] table {figures/appendix/nonlinear_tcga/prog/expbeta-policyaware.dat};
                    \addlegendentry{Action-predictive};
                    \addplot[draw=none,forget plot,name path=policyaware lower] table {figures/appendix/nonlinear_tcga/prog/expbeta-policyaware-lower.dat};
                    \addplot[draw=none,forget plot,name path=policyaware upper] table {figures/appendix/nonlinear_tcga/prog/expbeta-policyaware-upper.dat};
                    \addplot[forget plot,TabRed!50,opacity=.25] fill between[of=policyaware lower and policyaware upper];
    
                    \draw (axis cs:0,0) -- (axis cs:1,1);
                \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    scale only axis,
                    width=240pt,
                    height=180pt,
                    xlabel style={align=center},
                    ylabel style={align=center},
                    xlabel={Ground-truth Prognostic Expertise ($E_{\textit{prog}}$)},
                    ylabel={Estimated Prognostic Expertise ($\hat{E}_{\textit{prog}})$},
                    scaled x ticks=false,
                    xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
                    scaled y ticks=false,
                    yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
                    grid,
                    legend cell align=left,
                    legend pos=north west,
                    every axis plot/.append style={ultra thick},
                    mark size=2.4pt]
    
                    \addplot[color=black!40,mark=triangle*,mark options={rotate=180}] table {figures/appendix/nonlinear_tcga/prog/expd-baseline.dat};
                    \addlegendentry{Baseline};
                    \addplot[draw=none,forget plot,name path=baseline lower] table {figures/appendix/nonlinear_tcga/prog/expd-baseline-lower.dat};
                    \addplot[draw=none,forget plot,name path=baseline upper] table {figures/appendix/nonlinear_tcga/prog/expd-baseline-upper.dat};
                    \addplot[forget plot,black!20,opacity=.25] fill between[of=baseline lower and baseline upper];
    
                    \addplot[color=TabGreen,mark=triangle*] table {figures/appendix/nonlinear_tcga/prog/expd-propensity.dat};
                    \addlegendentry{Propensity};
                    \addplot[draw=none,forget plot,name path=propensity lower] table {figures/appendix/nonlinear_tcga/prog/expd-propensity-lower.dat};
                    \addplot[draw=none,forget plot,name path=propensity upper] table {figures/appendix/nonlinear_tcga/prog/expd-propensity-upper.dat};
                    \addplot[forget plot,TabGreen!50,opacity=.25] fill between[of=propensity lower and propensity upper];
                    
                    \addplot[color=TabBlue,mark=*] table {figures/appendix/nonlinear_tcga/prog/expd-balancing.dat};
                    \addlegendentry{Balancing};
                    \addplot[draw=none,forget plot,name path=balancing lower] table {figures/appendix/nonlinear_tcga/prog/expd-balancing-lower.dat};
                    \addplot[draw=none,forget plot,name path=balancing upper] table {figures/appendix/nonlinear_tcga/prog/expd-balancing-upper.dat};
                    \addplot[forget plot,TabBlue!50,opacity=.25] fill between[of=balancing lower and balancing upper];
                    
                    \addplot[color=TabRed,mark=square*,mark options={rotate=45}] table {figures/appendix/nonlinear_tcga/prog/expd-policyaware.dat};
                    \addlegendentry{Action-predictive};
                    \addplot[draw=none,forget plot,name path=policyaware lower] table {figures/appendix/nonlinear_tcga/prog/expd-policyaware-lower.dat};
                    \addplot[draw=none,forget plot,name path=policyaware upper] table {figures/appendix/nonlinear_tcga/prog/expd-policyaware-upper.dat};
                    \addplot[forget plot,TabRed!50,opacity=.25] fill between[of=policyaware lower and policyaware upper];
    
                    \draw (axis cs:0,0) -- (axis cs:1,1);
                \end{axis}
            \end{tikzpicture}
